Teaching Small Language Models to Learn Logic through Meta-Learning

Large language models (LLMs) are increasingly evaluated on reasoning tasks, yet their logical abilities remain contested. To address this, we study LLMs' reasoning in a well-defined fragment of logic: syllogistic reasoning. We cast the problem as premise selection and construct controlled datasets to isolate logical competence. Beyond evaluation, an open challenge is enabling LLMs to acquire abstract inference patterns that generalize to novel structures. We propose to apply few-shot meta-learning to this domain, thereby encouraging models to extract rules across tasks rather than memorize patterns within tasks. Although meta-learning has been little explored in the context of logic learnability, our experiments show that it is effective: small models (1.5B-7B) fine-tuned with meta-learning demonstrate strong gains in generalization, with especially pronounced benefits in low-data regimes. These meta-learned models outperform GPT-4o and o3-mini on our syllogistic reasoning task.

==> tikz/generalization.tex <==
\begin{tikzpicture}[
  node distance=0.3cm and 1cm,
  train/.style={
  fill=gray!10, text=black,
  text width=0.42\linewidth, align=left, font=\scriptsize\ttfamily,
  rounded corners, inner sep=6pt
  },
  test/.style={
  fill=gray!10, text=black,
  text width=0.42\linewidth, align=left, font=\scriptsize\ttfamily,
  rounded corners, inner sep=6pt
  },
  labelbox/.style={
    draw=none, font=\bfseries\sffamily\small, align=left
  },
  arrow/.style={
    -{Latex[length=2mm]}, thick, color=black
  }
]
% Column headers
\node[labelbox] at (0, 5) {Training};
\node[labelbox, right=7.4cm] at (0, 5) {Testing};

% Row 1
\node[train=white] (train1) at (0,4) {
\textbf{Longer inferences:}\\[3pt]
``\textcolor{blue!90!black}{\textbf{all x1 are x2, all x2 are x3}}, all x3 are x4, all x4 are x5, all x5 are x6 $\vdash$ all x1 are x6''
};
\node[test=white, right=of train1] (test1) {
\textbf{Shorter inferences:}\\[3pt]
``\textcolor{blue!90!black}{\textbf{all x1 are x2, all x2 are x3}} $\vdash$ all x1 are x3''
};

% Row 2
\node[train=white] (train2) at (0,2.3) {
\textbf{Shorter inferences:}\\[3pt]
``\textcolor{red!90!black}{\textbf{all x1 are x2, all x2 are x3, all x3 are x4}} $\vdash$ all x1 are x4''
};
\node[test=white, right=of train2] (test2) {
\textbf{Longer inferences:}\\[3pt]
``\textcolor{red!90!black}{\textbf{all x1 are x2, all x2 are x3, all x3 are x4}}, all x4 are x5, all x5 are x6 $\vdash$ all x1 are x6''
};

% Arrows
\draw[->, thick] (train1) -- (test1);
\draw[->, thick] (train2) -- (test2);

\end{tikzpicture}

==> tikz/schema.tex <==
\begin{tikzpicture}[
    node distance=0.8cm,
    box/.style={
        draw=none,
        rounded corners,
        minimum width=3cm,
        minimum height=1.2cm,
        align=center,
        font=\sffamily,
        fill opacity=0.95
    },
    dashedbox/.style={
        draw=black,
        dashed,
        rounded corners,
        align=center
    },
    title/.style={font=\small\bfseries\sffamily},
    subtitle/.style={font=\scriptsize\itshape\sffamily},
    content/.style={font=\scriptsize\sffamily}
]

% Big Episode Box (Outer Container)
\node[dashedbox, minimum width=7.5cm, minimum height=7.5cm] (bigbox) at (0,0) {};
\node[title] at ($(bigbox.north west)+(1cm,0.3cm)$) {Episode $\mathcal{T}$};

% Knowledge Base
\node[box, fill=gray!20, minimum width=7.0cm, minimum height=2.0cm] (kb) at ($(bigbox.north)+(0,-1.3cm)$) {};
\node[title] at ($(kb.north)+(0,-0.3cm)$) {Knowledge Base ($\mathcal{KB}$)};
\node[content, align=left] at ($(kb.center)+(0,-0.2)$) {
    \textbf{knowledge base:} All x1 are x2, All x2 are x4, All x3 are x5, \\[2pt]
     All x10 are x11, All x4 are x6, All x2 are x3, All x5 are x7, \\[2pt]
     Some x5 are not x1, All x9 are x10, All x6 are x8, All x8 are x9, \\[2pt]
     Some x11 are not x4
};

% Study Examples
\node[box, fill=blue!20, minimum width=6.2cm, minimum height=2.0cm] (study) at ($(kb.south)+(0,-1.2cm)$) {};
\node[title] at ($(study.north)+(0,-0.3cm)$) {Study Examples ($S^{\text{supp}}$)};
\node[content, align=left] at ($(study.south)+(0,0.75)$) {
    \textbf{<STUDY> hypothesis:} All x8 are x11 \\[2pt]
    \textbf{premises:} All x8 are x9, All x9 are x10, All x10 are x11; \\[2pt]
    \textbf{hypothesis:} All x1 are x3 \\[2pt]
    \textbf{premises:} All x1 are x2, All x2 are x3; ...
};

% Query Hypothesis
\node[box, fill=orange!25, minimum width=4.6cm, minimum height=1cm] (query) at ($(study.south)+(0,-0.7cm)$) {};
\node[title] at ($(query.north)+(0,-0.3cm)$) {Query Hypothesis ($x^{\text{query}}$)};
\node[content] at ($(query.south)+(0,0.3cm)$) {\textbf{<QUERY> hypothesis:} All x3 are x7};

% Predicted Premises
\node[box, fill=green!20, minimum width=5.0cm, minimum height=1.0cm] (premises) at ($(query.south)+(0,-1.0cm)$) {};
\node[title] at ($(premises.north)+(0,-0.3cm)$) {Query Premises ($y^{\text{query}}$)};
\node[content] at ($(premises.south)+(0,0.3cm)$) {\textbf{premises:} All x3 are x5, All x5 are x7};

% Input Box (includes KB, Study, Query)
\node[dashedbox, minimum width=7.2cm, minimum height=5.7cm] (inputbox) at ($(bigbox.north)+(0,-3.0cm)$) {}; % ($(kb)!0.5!(query)$)
\node[subtitle, rotate=90] at ($(inputbox.west)+(0.25cm,0.0cm)$) {\scriptsize\bfseries\sffamily Input};

% Output Box
\node[dashedbox, minimum width=7.2cm, minimum height=1.3cm] (outputbox) at ($(premises)$) {};
\node[subtitle, rotate=90] at ($(outputbox.west)+(0.25cm,0.0cm)$) {\scriptsize\bfseries\sffamily Output};

% Arrows
%\draw[-, thick] (kb.south) -- (study.north);
%\draw[-, thick] (study.south) -- (query.north);
%\draw[-, thick, dashed] (inputbox.south) -- (outputbox.north);

\end{tikzpicture}
